BCS model on Quasiperiodic Lattices

We study the Biswas-Chatterjee-Sen (BCS) model, also known as the KCOD (Kinetic Continuous Opinion Dynamics) model on quasiperiodic lattices by using Kinetic Monte Carlo simulations and Finite Size Scaling technique. Our results are consistent with a continuous phase transition, controlled by an external noise. We obtained the order parameter $M$, defined as the averaged opinion, the fourth-order Binder cumulant $U$, and susceptibility $\chi$ as functions of the noise parameter. We estimated the critical noises for Penrose, and Ammann-Beenker lattices. We also considered 7-fold and 9-fold quasiperiodic lattices and estimated the respective critical noises as well. Irrespective of rotational and translational long-range order of the lattice, the system falls in the same universality class of the two-dimensional Ising model. Quasiperiodic order is irrelevant and it does not change any critical exponents for BCS model.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

